The Carnegie Supernova Project I: analysis of stripped-envelope supernova light curves

Stripped-envelope (SE) supernovae (SNe) include H-poor (Type IIb), H-free (Type Ib) and He-free (Type Ic) events thought to be associated with the deaths of massive stars. The exact nature of their progenitors is a matter of debate. Here we present the analysis of the light curves of 34 SE SNe published by the Carnegie Supernova Project (CSP-I), which are unparalleled in terms of photometric accuracy and wavelength range. Light-curve parameters are estimated through the fits of an analytical function and trends are searched for among the resulting fit parameters. We found a tentative correlation between the peak absolute $B$-band magnitude and $\Delta m_{15}(B)$, as well as a correlation between the late-time linear slope and $\Delta m_{15}$. Making use of the full set of optical and near-IR photometry, combined with robust host-galaxy extinction corrections, bolometric light curves are constructed and compared to both analytic and hydrodynamical models. From the hydrodynamical models we obtained ejecta masses of $1.1-6.2$ $M_{\odot}$, $^{56}$Ni masses of $0.03-0.35$ $M_{\odot}$, and explosion energies (excluding two SNe Ic-BL) of $0.25-3.0\times10^{51}$ erg. Our analysis indicates that adopting $\kappa = 0.07$ cm$^{2}$ g$^{-1}$ as the mean opacity serves to be a suitable assumption when comparing Arnett-model results to those obtained from hydrodynamical calculations. We also find that adopting He I and O I line velocities to infer the expansion velocity in He-rich and He-poor SNe, respectively, provides ejecta masses relatively similar to those obtained by using the Fe II line velocities. The inferred ejecta masses are compatible with intermediate mass ($M_{ZAMS} \leq 20$ $M_{\odot}$) progenitor stars in binary systems for the majority of SE SNe. Furthermore, the majority of our SNe is affected by significant mixing of $^{56}$Ni, particularly in the case of SNe Ic.

==> (inline-0) <==
\begin{deluxetable}{lllllllllllllllll}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{15}
\tablecaption{CSP-I SE~SN sample.\label{listsn}}
\tablehead{
\colhead{SN} &
\colhead{SN RA} &
\colhead{SN DEC} &
\colhead{SN Type} &
\colhead{Galaxy} &
\colhead{Galaxy RA} &
\colhead{Galaxy DEC} &
\colhead{$A_V^{\rm MW}$} &
\colhead{$R_V^{\rm host}$} &
\colhead{$A_V^{\rm host}$} &
\colhead{Redshift}  &
\colhead{Distance} &
\colhead{2a} &
\colhead{2b} &
\colhead{t-type} &
\colhead{PA} &
\colhead{$d_{SN}$}\\
\colhead{} &
\colhead{(hh:mm:ss)} &
\colhead{(dd:mm:ss)} &
\colhead{} &
\colhead{} &
\colhead{(hh:mm:ss)} &
\colhead{(dd:mm:ss)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{} &
\colhead{(Mpc)} &
\colhead{($\arcmin$)}&
\colhead{($\arcmin$)}&
\colhead{}&
\colhead{($^\circ$)}&
\colhead{}}
\startdata
2004ex & 00:38:10.19 & $+$02:43:17.2& IIb     &  NGC 0182                    &00:38:12.38 & +02:43:42.8& 0.061 & 1.3    &     0.26(0.02) &   0.017549  &  70.6$\pm$4.9                       &      2.0    &    1.7  & 1.3     &  75     &  0.72   \\
2004ff & 04:58:46.19 & $-$21:34:12.0& IIb     &  ESO 552- G 040              &04:58:47.06 & -21:34:09.9& 0.090 & 1.3    &     0.30(0.03) &   0.022649  &  92.7$\pm$6.4                       &      1.2    &    0.7  & 2.0     &  50     &  0.44   \\
2004gq & 05:12:04.81 & $-$15:40:54.2& Ib      &  NGC 1832                    &05:12:03.33 & -15:41:16.1& 0.200 & 2.4    &     0.26(0.07) &   0.006468  &  25.1$\pm$4.6\tablenotemark{*}      &      2.6    &    1.7  & 4.0     &  10     &  0.48   \\
2004gt & 12:01:50.37 & $-$18:52:12.7& Ic      &  NGC 4038                    &12:01:53.01 & -18:52:03.4& 0.127 & 2.5    &     1.07(0.15) &   0.005477  &  23.2$\pm$1.6                       &      5.2    &    3.1  & 8.8     &  80     &  0.25   \\
2004gv & 02:13:37.42 & $-$00:43:05.8& Ib      &  NGC 0856                    &02:13:38.36 & -00:43:02.2& 0.090 & 2.4    &     0.08(0.03) &   0.019927  &  79.6$\pm$5.5                       &     1.24    &   0.96  & 0.3     &  20     &  0.49   \\
2005aw & 19:15:17.44 & $-$54:08:24.9& Ic      &  IC 4837A                    &19:15:16.17 & -54:07:57.0& 0.168 & 1.4    &     0.65(0.06) &   0.009498  &  41.5$\pm$2.9                       &      4.1    &    0.6  & 2.5     & 165     &  0.21   \\
2005em & 03:13:47.71 & $-$00:14:37.0& Ic      &  IC 0307                     &03:13:45.21 & -00:14:29.2& 0.263 & \ldots &     0          &   0.025981  & 105.0$\pm$7.2                       &     1.78    &   0.62  & 1.0     &  73     &  2.91   \\
2006T  & 09:54:30.21 & $-$25:42:29.3& IIb     &  NGC 3054                    &09:54:28.60 & -25:42:12.4& 0.205 & 1.3    &     0.42(0.05) &   0.008091  &  31.6$\pm$5.9\tablenotemark{*}      &      3.8    &    2.3  & 3.0     & 118     &  0.25   \\
2006ba & 09:43:13.40 & $-$09:36:53.0& IIb     &  NGC 2980                    &09:43:11.97 & -09:36:44.6& 0.144 & 1.3    &     0.32(0.08) &   0.019080  &  82.7$\pm$15.3\tablenotemark{*}     &      1.6    &    0.9  & 4.7     & 160     &  0.73   \\
2006bf & 12:58:50.68 & $+$09:39:30.1& IIb     &  UGC 08093                   &12:58:50.87 & +09:39:14.3& 0.069 & 1.3    &     0.47(0.04) &   0.023867  & 108.0$\pm$7.4                       &     1.02    &   0.56  & 4.0     & 160     &  0.55   \\
2006ep & 00:41:24.88 & $+$25:29:46.7& Ib      &  NGC 0214                    &00:41:28.03 & +25:29:58.0& 0.099 & 5.1    &     0.60(0.03) &   0.015134  &  61.9$\pm$11.5\tablenotemark{*}     &      1.9    &    1.4  & 5.0     &  35     &  0.91   \\
2006ir & 23:04:35.68 & $+$07:36:21.5& Ic      &  KUG 2302+073                &23:04:35.42 & +07:36:24.7& 0.124 & 4.1    &     0.12(0.08) &   0.020000  &  82.2$\pm$5.7                       &      0.7    &    0.3  &\ldots   &   8\tablenotemark{***}      &  0.54   \\
2006lc & 22:44:24.48 & $-$00:09:53.5& Ib      &  NGC 7364                    &22:44:24.37 & -00:09:43.5& 0.177 & 2.4    &     1.12(0.21) &   0.016228  &  59.2$\pm$12.3\tablenotemark{*}     &     1.50    &   0.95  & 0.0     &  65     &  0.40   \\
2007C  & 13:08:49.30 & $-$06:47:01.0& Ib      &  NGC 4981                    &13:08:48.74 & -06:46:39.1& 0.116 & 2.4    &     1.33(0.09) &   0.005604  &  21.0$\pm$3.9\tablenotemark{*}      &      2.8    &    2.0  & 4.1     &  30     &  0.36   \\
2007Y  & 03:02:35.92 & $-$22:53:50.1& Ib      &  NGC 1187                    &03:02:37.59 & -22:52:01.8& 0.059 & \ldots &     0          &   0.004637  &  18.4$\pm$3.1\tablenotemark{*}      &      5.5    &    4.1  & 5.1     & 130     &  0.87   \\
2007ag & 10:01:35.99 & $+$21:36:42.0& Ic      &  UGC 05392                   &10:01:35.77 & +21:36:27.0& 0.080 & 4.1    &     0.92(0.10) &   0.020711  &  91.0$\pm$6.3                       &     1.23    &   0.12  & 6.0     &  11     &  0.41   \\
2007hn & 21:02:46.85 & $-$04:05:25.2& Ic      &  NPM1G -04.0556              &21:02:46.78 & -04:05:22.5& 0.220 & 4.1    &     0.55(0.11) &   0.0273$\dagger$  & 113.3$\pm$8.7\tablenotemark{**}                       &    0.507    &  0.263  &\ldots   &  50\tablenotemark{***}      &  0.37   \\
2007kj & 00:01:19.58 & $+$13:06:30.6& Ib      &  NGC 7803                    &00:01:19.97 & +13:06:40.5& 0.221 & \ldots &     0          &   0.017899  &  72.5$\pm$5.0                       &      1.0    &    0.6  & 0.0     &  85     &  0.65   \\
2007rz & 04:31:10.84 & $+$07:37:51.5& Ic      &  NGC 1590                    &04:31:10.22 & +07:37:51.2& 0.551 & 4.1    &     0.83(0.11) &   0.012999  &  52.2$\pm$3.6                       &      0.9    &    0.7  & 5.3     & 110     &  0.36   \\
2008aq & 12:50:30.42 & $-$10:52:01.4& IIb     &  MCG -02-33-020              &12:50:29.41 & -10:51:15.9& 0.122 & \ldots &     0          &   0.007972  &  26.9$\pm$5.0\tablenotemark{*}      &      3.2    &    1.5  & 8.5     & 175     &  0.55   \\
2008gc & 02:10:36.63 & $-$53:45:59.5& Ib      &  APMUKS(BJ) B020852.09-5400  &02:10:36.70 & -53:45:59.0& 0.082 & 4.1    &     0.43(0.15)+&   0.0492$\dagger$  & 207.6$\pm$6.2\tablenotemark{**}     &      \ldots &   \ldots&  \ldots & \ldots  &  \ldots \\
2009K  & 04:36:36.77 & $-$00:08:35.6& IIb     &  NGC 1620                    &04:36:37.35 & -00:08:37.0& 0.157 & 1.3    &     0.19(0.17) &   0.011715  &  44.1$\pm$15.6\tablenotemark{*}     &      2.9    &    1.0  & 4.3     &  25     &  0.36   \\
2009Z  & 14:01:53.61 & $-$01:20:30.2& IIb     &  2dFGRS N271Z016             &14:01:53.80 & -01:20:34.4& 0.128 & \ldots &     0          &   0.02513   & 108.1$\pm$0.4                       &     0.20    &   0.12  & \ldots  & \ldots  &  \ldots \\                                                                                                                       
2009bb & 10:31:33.87 & $-$39:57:30.0& Ic-BL   &  NGC 3278                    &10:31:35.39 & -39:57:16.7& 0.270 & 3.4    &     1.17(0.12) &   0.009877  &  39.8$\pm$2.8                       &      1.3    &    0.9  & 5.0     &  62     &  0.57   \\
2009ca & 21:26:22.20 & $-$40:51:48.6& Ic-BL   &  APMUKS(BJ) B212312.33-4104  &21:26:22.20 & -40:51:48.6& 0.095 & 4.1    &     0.20(0.22)+&   0.0956  & 417.5$\pm$11.7\tablenotemark{**}    &      \ldots &   \ldots&  \ldots & \ldots  &  \ldots \\
%2009dq & 10:08:49.94 & -67:01:57.3& IIb      &  IC 2554                     &10:08:50.56 & -67:01:51.1& 0.562 & \ldots &     \ldots     &   0.004659  &  21.1$\pm$6.3\tablenotemark{*}      &      3.1    &    1.3  & 4.0     & 175     &  0.14   \\
2009dt & 22:10:09.27 & $-$36:05:42.6& Ic      &  IC 5169                     &22:10:09.98 & -36:05:19.0& 0.045 & 4.1    &     1.79(0.12) &   0.010374  &  44.4$\pm$3.1                       &      1.9    &    0.8  &-1.2     &  22     &  0.44   \\
\hline
2004ew & 02:05:06.17 & $-$55:06:31.6& Ib      &  ESO 153-G017                &02:05:05.56 & -55:06:42.7& 0.084 & \ldots &     0          &   0.021761  &  90.5$\pm$16.7\tablenotemark{*}     &      2.6    &    1.9  & 4.7     & 110     &  0.22   \\
2004fe & 00:30:11.27 & $+$02:05:23.5& Ic      &  NGC 0132                    &00:30:10.71 & +02:05:36.4& 0.067 & \ldots &     0          &   0.017895  &  72.1$\pm$5.0                       &      1.9    &    1.4  & 4.0     &  40     &  0.37   \\
2005Q  & 01:30:03.51 & $-$42:40:48.4& IIb     &  ESO 244- G 031              &01:30:05.42 & -42:41:10.7& 0.071 & \ldots &     0          &   0.022435  &  90.8$\pm$21.2\tablenotemark{*}     &      1.6    &    1.3  & 5.0     &  87     &  0.73   \\
2005bf & 10:23:57.27 & $-$03:11:28.6& Ib-pec  &  MCG +00-27-005              &10:23:56.49 & -03:10:55.6& 0.123 & \ldots &     \ldots     &   0.018913  &  84.5$\pm$5.8                       &      1.8    &    1.1  & 3.0     & 150     &  0.67   \\
2005bj & 16:49:44.74 & $+$17:51:48.7& IIb     &  MCG +03-43-005              &16:49:43.84 & +17:51:52.3& 0.238 & 1.3    &     0.51(0.03) &   0.022179  &  99.8$\pm$6.9                       &      0.7    &    0.7  & \ldots  & 162     &  0.64   \\
2006fo & 02:32:38.89 & $+$00:37:03.0& Ib      &  UGC 02019                   &02:32:39.29 & +00:37:02.4& 0.080 & 4.1    &     0.65(0.18)+&   0.020698  &  82.7$\pm$5.7                       &     0.68    &   0.48  & 2.0     &  65     &  0.34   \\
2008hh & 01:26:03.65 & $+$11:26:26.5& Ic      &  IC 0112                     &01:26:03.02 & +11:26:34.7& 0.137 & \ldots &     0          &   0.019410  &  77.7$\pm$5.4                       &      0.8    &    0.4  & 8.0     & 120\tablenotemark{***}      &  0.55   \\
%2008ik & 03:36:09.54 & -35:13:00.7& Ic?      &  FCSS J033609.7-351300       &03:36:09.68 & -35:13:00.7& 0.039 & 4.1    &     0.95(0.18) &   0.064679  & 273.0$\pm$18.2                      &      \ldots &   \ldots&  \ldots & \ldots  &  \ldots \\
2009dp & 20:26:52.69 & $-$18:37:04.2& Ic      &  NGC 6912                    &20:26:52.08 & -18:37:02.2& 0.190 & 4.1    &     0.94(0.26) &   0.023244  & 100.0$\pm$6.9                       &      1.4    &    1.1  & 5.0     &  55     &  0.25   \\

\enddata
\tablenotetext{*}{Redshift independent measurement.} 
%\tablenotetext{**}{Major and minor axis from NED (B-band)} 
\tablenotetext{**}{Distance computed via NED cosmological calculator.} 
\tablenotetext{***}{PA from SIMBAD.} 
\tablenotetext{+}{Extinction from EW(\ion{Na}{i}~D).} 
\tablecomments{Coordinates, Galactic extinctions ($A_V^{\rm MW}$), redshifts, distances, major (2a) and minor (2b) axes of the galaxies are from NED, t-types and position angles (PA) are from the Asiago Supernova Catalogue (ASC). A single horizontal line separates the objects observed in both optical and NIR from those observed only in the optical.}%The redshift of SN~2009ca is from the ASC.
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllllll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Optical- and NIR-band epochs of peak maximum  (JD$-$2450000).\label{tmax_kcorr}}%K corrected!
\tablehead{
\colhead{SN}       &
\colhead{t$_{\rm max}(u)$ }&
\colhead{t$_{\rm max}(B)$ }&
\colhead{t$_{\rm max}(g)$ }&
\colhead{t$_{\rm max}(V)$ }&
\colhead{t$_{\rm max}(r)$ }&
\colhead{t$_{\rm max}(i)$ }&
\colhead{t$_{\rm max}(Y)$ }&
\colhead{t$_{\rm max}(J)$ }&
\colhead{t$_{\rm max}(H)$ }}
\startdata
 2004ex  & 3306.08(0.07)  & 3306.69(0.03)  & 3307.06(0.01)  & 3308.22(0.02)  & 3309.10(0.03)  & 3310.55(0.02)  & 3314.87(0.03)  & 3310.22(0.01)  & 3313.01(0.11)    \\
 2004ff  & 3310.95(1.37)* & 3312.60(0.03)  & 3312.64(0.05)  & 3314.32(0.03)  & 3314.67(0.01)  & 3316.34(0.04)  & 3318.82(1.37)* & 3319.87(1.37)* & 3320.02(1.40)*   \\
 2004gq  & 3356.53(0.11)  & 3357.90(0.02)  & 3358.50(0.05)  & 3359.86(0.04)  & 3361.56(0.05)  & 3363.92(0.02)  & 3367.56(0.02)  & 3370.35(0.37)  & 3366.92(0.02)    \\
 2004gt  & 3359.51(1.37)* & 3360.37(0.08)  & 3361.97(0.44)  & 3362.51(0.11)  & 3363.23(0.04)  & 3365.94(0.20)  & 3368.14(0.07)  & 3368.58(0.01)  & 3368.99(0.02)    \\
 2004gv  & 3364.62(0.01)  & 3365.27(0.31)  & 3365.51(0.04)  & 3367.09(0.01)  & 3368.60(0.02)  & 3370.36(0.24)  & 3371.80(0.01)  & 3371.70(0.12)  & 3377.18(0.02)    \\
 2005aw  & 3455.45(1.37)* & 3456.48(1.37)* & 3457.02(1.36)* & 3458.06(1.36)* & 3459.17(0.07)  & 3460.02(0.01)  & 3464.60(0.01)  & 3464.31(0.02)  & 3464.52(1.40)*   \\
 2005em  & 3647.94(1.37)* & 3648.97(1.36)* & 3649.51(1.36)* & 3648.95(0.03)  & 3651.66(0.02)  & 3652.45(0.10)  & 3660.15(0.13)  & 3657.43(3.09)  & 3657.13(0.86)    \\
 2006T   & 3779.10(0.03)  & 3779.61(0.01)  & 3780.08(0.01)  & 3781.00(0.02)  & 3781.93(0.02)  & 3783.43(0.01)  & 3784.06(0.08)  & 3784.98(0.10)  & 3787.21(1.65)    \\
 2006ba  & 3819.89(1.37)* & 3820.92(1.36)* & 3821.46(1.36)* & 3822.50(1.36)* & 3823.61(0.01)  & 3825.94(0.01)  & 3828.48(0.21)  & 3827.11(0.13)  & 3828.96(1.40)*   \\
 2006bf  & 3816.43(2.03)* & 3817.46(2.03)* & 3818.00(2.03)* & 3819.04(2.02)* & 3820.15(1.50)**& 3821.86(2.03)* & 3824.30(2.03)* & 3825.35(2.03)* & 3825.50(2.05)*   \\
 2006ep  & 3984.08(0.52)  & 3985.41(0.05)  & 3986.09(0.21)  & 3987.83(0.28)  & 3989.86(0.18)  & 3991.42(0.16)  & 3994.35(0.14)  & 3995.82(0.03)  & 3996.06(0.17)    \\
 2006ir  & 3998.04(2.03)* & 3999.07(2.03)* & 3999.61(2.03)* & 4000.65(2.02)* & 4001.76(1.50)**& 4003.47(2.03)* & 4005.91(2.03)* & 4006.96(2.03)* & 4007.11(2.05)*   \\
 2006lc  & 4040.22(1.37)* & 4041.33(0.04)  & 4041.88(0.01)  & 4042.92(0.05)  & 4043.94(0.01)  & 4042.99(0.01)  & 4048.09(1.37)* & 4049.14(1.37)* & 4049.29(1.40)*   \\
 2007C   & 4114.22(1.38)* & 4115.25(1.37)* & 4115.79(1.37)* & 4116.84(1.37)* & 4117.94(1.37)* & 4119.66(1.37)* & 4122.09(0.17)  & 4121.92(0.50)  & 4124.10(0.48)    \\
 2007Y   & 4162.01(0.09)  & 4162.99(0.01)  & 4163.80(0.01)  & 4165.06(0.02)  & 4166.31(0.01)  & 4167.06(0.02)  & 4166.33(0.08)  & 4168.22(0.06)  & 4167.55(1.06)    \\
 2007ag  & 4162.26(1.43)* & 4163.29(1.42)* & 4163.83(1.42)* & 4164.88(1.42)* & 4165.98(1.42)* & 4167.70(1.42)* & 4170.13(0.40)  & 4170.22(0.64)  & 4171.33(1.46)*   \\
 2007hn  & 4350.60(1.42)* & 4351.63(1.41)* & 4352.17(1.41)* & 4354.65(0.18)  & 4354.32(0.36)  & 4358.74(0.01)  & 4358.47(1.41)* & 4359.52(1.41)* & 4359.67(1.45)*   \\
 2007kj  & 4381.00(0.02)  & 4380.91(0.03)  & 4381.70(0.02)  & 4381.37(0.09)  & 4383.84(0.06)  & 4385.52(0.04)  & 4388.13(0.05)  & 4386.56(0.48)  & 4391.54(0.41)    \\
 2007rz  & 4436.28(2.03)* & 4437.31(2.03)* & 4437.85(2.03)* & 4438.89(2.02)* & 4440.00(1.50)**& 4441.71(2.03)* & 4444.15(2.03)* & 4445.20(2.03)* & 4445.35(2.05)*   \\
 2008aq  & 4529.57(1.38)* & 4531.15(0.02)  & 4530.99(0.05)  & 4532.35(0.03)  & 4533.29(0.16)  & 4533.98(0.02)  & 4535.18(0.35)  & 4535.74(0.09)  & 4538.02(0.15)    \\
 2008gc  & 4743.23(1.37)* & 4744.26(1.37)* & 4744.80(1.36)* & 4745.85(1.36)* & 4746.95(1.36)* & 4748.67(1.36)* & 4751.10(0.07)  & 4752.15(1.37)* & 4752.07(0.71)    \\
 2009K   & 4866.37(0.01)  & 4867.22(0.01)  & 4868.24(0.16)  & 4870.27(0.01)  & 4872.07(0.03)  & 4874.58(0.01)  & 4877.56(0.01)  & 4877.14(0.03)  & 4881.16(0.16)    \\
 2009Z   & 4877.93(0.27)  & 4876.94(0.01)  & 4877.65(0.09)  & 4879.42(0.08)  & 4879.95(0.03)  & 4881.84(0.05)  & 4884.10(1.37)* & 4885.15(1.37)* & 4885.30(1.40)*   \\
 2009bb  & 4918.58(0.03)  & 4920.05(0.02)  & 4921.28(0.07)  & 4923.02(0.06)  & 4924.92(0.12)  & 4926.04(0.21)  & 4930.52(0.02)  & 4928.79(0.03)  & 4927.76(0.18)    \\
 2009ca  & 4925.14(2.03)* & 4926.17(2.03)* & 4926.71(2.03)* & 4927.75(2.02)* & 4928.86(1.50)**& 4930.57(2.03)* & 4933.01(2.03)* & 4934.06(2.03)* & 4934.21(2.05)*   \\
 %2009dq & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots           \\
 2009dt  & 4957.28(1.39)* & 4958.31(1.38)* & 4958.86(1.38)* & 4959.90(1.38)* & 4961.01(1.38)* & 4962.72(0.22)  & 4965.15(1.39)* & 4966.21(1.39)* & 4966.35(1.42)*   \\
\hline                                                                                                                                                              
 2004ew  & 3275.08(2.03)* & 3276.11(2.03)* & 3276.65(2.03)* & 3277.69(2.02)* & 3278.80(1.50)**& 3280.51(2.03)* & \ldots         & \ldots         & \ldots           \\
 2004fe  & 3314.83(0.03)  & 3316.79(0.11)  & 3317.44(0.01)  & 3318.77(0.02)  & 3320.24(0.03)  & 3321.11(0.01)  & \ldots         & \ldots         & \ldots           \\
 %2005bf & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots           \\
 2005Q   & 3405.76(0.59)  & 3406.10(0.04)  & 3406.77(0.01)  & 3407.71(0.04)  & 3408.20(0.04)  & 3409.22(0.01)  & \ldots         & \ldots         & \ldots         \\
 2005bj  & 3470.86(1.37)* & 3471.89(1.37)* & 3472.43(1.36)* & 3473.47(1.36)* & 3474.58(0.06)  & 3474.28(0.01)  & \ldots         & \ldots         & \ldots           \\
 2006fo  & 4002.14(1.37)* & 4003.17(1.36)* & 4003.71(1.36)* & 4004.75(1.36)* & 4005.86(0.05)  & 4009.05(0.01)  & \ldots         & \ldots         & \ldots           \\
 2008hh  & 4790.47(2.03)* & 4791.50(2.03)* & 4792.04(2.03)* & 4793.08(2.02)* & 4794.19(1.50)**& 4795.90(2.03)* & \ldots         & \ldots         & \ldots           \\
%2008ik  & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots           \\
 2009dp  & 4948.78(2.03)* & 4949.81(2.03)* & 4950.35(2.03)* & 4951.39(2.02)* & 4952.50(1.50)**& 4954.21(2.03)* & \ldots         & \ldots         & \ldots           \\
 %%%%%%%%
\enddata                                                        
\tablecomments{A horizontal line separates the objects observed in both optical and NIR from those observed only in the optical.}
\tablenotetext{*}{Obtained from the relation shown in Fig.~\ref{maxvslambda}.}
\tablenotetext{**}{Obtained from the fit to the templates shown in Fig.~\ref{template}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Optical and NIR band $\Delta m_{15}$ values.\label{dm15_kcorr}.}%%K corrected!
\tablehead{
\colhead{SN}       &
\colhead{$\Delta m_{15}(u)$ }&
\colhead{$\Delta m_{15}(B)$ }&
\colhead{$\Delta m_{15}(g)$ }&
\colhead{$\Delta m{15}(V)$ }&
\colhead{$\Delta m_{15}(r)$ }&
\colhead{$\Delta m_{15}(i)$ }&
\colhead{$\Delta m_{15}(Y)$ }&
\colhead{$\Delta m_{15}(J)$ }&
\colhead{$\Delta m_{15}(H)$ } \\
\colhead{}       &
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }}
\startdata
    2004ex  &     0.00(0.06) & 1.34(0.03) & 1.06(0.02) & 0.93(0.02) & 0.74(0.02) & 0.55(0.02) & 0.35(0.02) & 0.38(0.03) & 0.27(0.04)    \\
    2004ff  &     \ldots     & 1.45(0.04) & 1.19(0.03) & 1.05(0.02) & 0.80(0.01) & 0.61(0.02) & \ldots     & \ldots     & \ldots        \\
    2004gq  &     2.23(0.01) & 1.36(0.02) & 1.11(0.01) & 0.86(0.01) & 0.64(0.01) & 0.55(0.02) & 0.34(0.02) & 0.58(0.04) & 0.29(0.02)    \\
    2004gt  &     \ldots     & 0.81(0.04) & 0.79(0.07) & 0.62(0.03) & 0.44(0.02) & 0.42(0.03) & 0.49(0.04) & 0.41(0.02) & 0.22(0.03)    \\
    2004gv  &     2.60(0.13) & 1.32(0.08) & 1.03(0.01) & 0.83(0.01) & 0.58(0.01) & 0.47(3.13) & 0.00(0.02) & 0.00(0.02) & 0.00(0.02)    \\
    2005aw  &     \ldots     & \ldots     & \ldots     & \ldots     & 0.53(0.01) & 0.47(0.00) & 0.34(0.01) & 0.34(0.01) & \ldots        \\
    2005em  &     \ldots     & \ldots     & \ldots     & 0.92(0.04) & 0.80(0.03) & 0.62(0.03) & 0.84(0.04) & 0.70(0.25) & 0.37(0.08)    \\
    2006T   &     2.44(0.05) & 1.49(0.02) & 1.22(0.01) & 0.99(0.01) & 0.74(0.01) & 0.52(0.01) & 0.35(0.02) & 0.37(0.03) & 0.26(0.09)    \\
    2006ba  &     \ldots     & \ldots     & \ldots     & \ldots     & 0.65(0.03) & 0.55(0.01) & 0.54(0.05) & 0.42(0.04) & \ldots        \\
%   2006bf  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
    2006ep  &     2.11(0.18) & 1.39(0.04) & 1.10(0.04) & 0.94(0.04) & 0.77(0.03) & 0.65(0.03) & 0.58(0.08) & 0.59(0.03) & 0.45(0.03)    \\
%   2006ir  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
    2006lc  &     \ldots     & 1.57(0.06) & 1.46(0.03) & 1.32(0.03) & 1.05(0.02) & 0.57(0.02) & \ldots     & \ldots     & \ldots        \\
    2007C   &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & 0.54(0.03) & 0.59(0.05) & 0.53(0.08)    \\
    2007Y   &     0.00(0.04) & 1.69(0.02) & 1.40(0.01) & 1.11(0.01) & 0.81(0.01) & 0.53(0.01) & 0.25(0.02) & 0.44(0.03) & 0.25(0.30)    \\
    2007ag  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & 0.54(0.13) & 0.22(0.16) & \ldots        \\
    2007hn  &     \ldots     & \ldots     & \ldots     & 0.89(0.07) & 0.38(0.01) & 0.38(0.02) & \ldots     & \ldots     & \ldots        \\
    2007kj  &     0.00(0.04) & 1.77(0.09) & 1.40(0.04) & 1.11(0.04) & 0.96(0.03) & 0.85(0.03) & 0.94(0.05) & 0.41(0.08) & 0.43(0.14)    \\
%   2007rz  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
    2008aq  &     \ldots     & 1.60(0.02) & 1.15(0.01) & 0.92(0.02) & 0.60(0.02) & 0.54(0.02) & 0.46(0.03) & 0.51(0.02) & 0.31(0.02)    \\
  % 2008gc  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
    2009K   &     0.00(0.03) & 0.00(0.01) & 0.00(0.01) & 0.00(0.01) & 0.00(0.01) & 0.00(0.01) & 0.28(0.01) & 0.22(0.01) & 0.00(0.01)    \\
    2009Z   &     1.94(0.13) & 1.15(0.03) & 0.99(0.03) & 0.84(0.03) & 0.68(0.02) & 0.55(0.02) & \ldots     & \ldots     & \ldots        \\
  % 2009ca  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
    2009bb  &     1.83(0.10) & 1.51(0.03) & 1.28(0.04) & 1.13(0.02) & 0.92(0.05) & 0.82(0.05) & 0.79(0.01) & 0.67(0.01) & 0.59(0.01)    \\
%   2009dq  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
%   2009dt  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & 0.00(0.03) & \ldots     & \ldots     & \ldots        \\
\hline                                                                                                                                
%    2004ew  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
    2004fe  &     1.95(0.09) & 1.65(0.05) & 1.43(0.02) & 1.16(0.02) & 0.95(0.02) & 0.78(0.01) & \ldots     & \ldots     & \ldots        \\
 %  2005bf  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
   2005Q   &     1.51(0.08) & 1.17(0.03) & 1.00(0.03) & 0.84(0.02) & 0.55(0.02) & 0.52(0.01) & \ldots     & \ldots     & \ldots        \\ 
    2005bj  &     \ldots     & \ldots     & \ldots     & \ldots     & 0.63(0.02) & 0.42(0.01) & \ldots     & \ldots     & \ldots        \\
    2006fo  &     \ldots     & \ldots     & \ldots     & \ldots     & 0.45(0.01) & 0.35(0.01) & \ldots     & \ldots     & \ldots        \\
  % 2008hh  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
  % 2008ik  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
  % 2009dp  &     \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots        \\
\hline
\hline
%  SE~SNe &  2.08(0.35) & 1.42(0.24)  & 1.17(0.19)  & 0.97(0.16)  & 0.70(0.18)  & 0.56(0.13)  & 0.51(0.21)  & 0.46(0.15)  & 0.36(0.12)  \\
   IIb    &  1.96(0.46) & 1.37(0.18)  & 1.10(0.10)  & 0.93(0.08)  & 0.67(0.08)  & 0.53(0.05)  & 0.40(0.10)  & 0.38(0.11)  & 0.28(0.03)  \\
   Ib     &  2.31(0.26) & 1.52(0.19)  & 1.25(0.19)  & 1.03(0.19)  & 0.75(0.21)  & 0.57(0.16)  & 0.53(0.27)  & 0.52(0.09)  & 0.39(0.11)  \\
   Ic     &  1.95(0.00) & 1.23(0.59)  & 1.11(0.45)  & 0.90(0.22)  & 0.62(0.24)  & 0.53(0.17)  & 0.55(0.21)  & 0.42(0.20)  & 0.30(0.11)  \\
\enddata
\tablecomments{ $\Delta m_{15}$ values for the CSP SE~SNe observed at early epochs. A single horizontal line separates the objects observed in both optical and NIR from those observed only in the optical.}
%\tablenotetext{a}{}
%\tablenotetext{b}{}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Peak optical and NIR apparent magnitudes.\label{tab:apppeak_kcorr}}%K corrected!!
\tablehead{
\colhead{SN}       &
\colhead{$u_{\rm max}$ }&
\colhead{$B_{\rm max}$ }&
\colhead{$g_{\rm max}$ }&
\colhead{$V_{\rm max}$ }&
\colhead{$r_{\rm max}$ }&
\colhead{$i_{\rm max}$ }&
\colhead{$Y_{\rm max}$ }&
\colhead{$J_{\rm max}$ }&
\colhead{$H_{\rm max}$ }\\
\colhead{}       &
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }}
\startdata
    2004ex  &     19.05(0.06) & 18.11(0.02) & 17.78(0.01) & 17.42(0.01) & 17.30(0.01) & 17.36(0.01) & 17.11(0.02) & 16.95(0.02) & 16.85(0.03)      \\
    2004ff  &     \ldots      & 18.37(0.02) & 18.04(0.01) & 17.73(0.01) & 17.62(0.01) & 17.59(0.01) & \ldots      & \ldots      & \ldots           \\
    2004gq  &     16.33(0.01) & 15.83(0.01) & 15.56(0.01) & 15.36(0.01) & 15.26(0.01) & 15.12(0.01) & 14.58(0.02) & 14.50(0.03) & 14.34(0.01)      \\
    2004gt  &     \ldots      & 16.31(0.03) & 15.90(0.02) & 15.40(0.02) & 15.10(0.02) & 14.90(0.03) & 14.18(0.04) & 14.00(0.02) & 13.85(0.03)      \\
    2004gv  &     18.18(0.03) & 17.67(0.02) & 17.43(0.01) & 17.20(0.01) & 17.11(0.01) & 17.14(0.30) & 16.80(0.02) & 16.68(0.02) & 16.48(0.02)      \\
    2005aw  &     \ldots      & \ldots      & \ldots      & \ldots      & 15.75(0.01) & 15.78(0.01) & 15.12(0.01) & 15.02(0.01) & \ldots           \\
    2005em  &     \ldots      & \ldots      & \ldots      & 17.83(0.02) & 17.79(0.03) & 17.92(0.02) & 17.31(0.03) & 17.65(0.18) & 17.38(0.08)      \\
    2006T   &     17.55(0.03) & 16.47(0.02) & 16.09(0.01) & 15.70(0.01) & 15.51(0.01) & 15.55(0.01) & 15.15(0.02) & 15.02(0.02) & 14.87(0.03)      \\
    2006ba  &     \ldots      & \ldots      & \ldots      & \ldots      & 17.85(0.02) & 17.72(0.01) & 17.14(0.03) & 17.02(0.04) & \ldots           \\
  % 2006bf  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots           \\
    2006ep  &     18.46(0.10) & 17.93(0.03) & 17.65(0.02) & 17.34(0.02) & 17.21(0.01) & 17.10(0.01) & 16.50(0.01) & 16.46(0.02) & 16.21(0.03)      \\
 %  2006ir  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots           \\
    2006lc  &     \ldots      & 18.48(0.02) & 18.04(0.01) & 17.61(0.02) & 17.31(0.01) & 17.28(0.01) & \ldots      & \ldots      & \ldots           \\
    2007C   &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & 14.77(0.01) & 14.70(0.01) & 14.53(0.01)      \\
    2007Y   &     15.77(0.04) & 15.62(0.01) & 15.44(0.01) & 15.34(0.01) & 15.30(0.01) & 15.34(0.01) & 14.97(0.01) & 14.87(0.01) & 14.69(0.30)      \\
    2007ag  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & 17.35(0.06) & 17.11(0.08) & \ldots           \\
    2007hn  &     \ldots      & \ldots      & \ldots      & 18.22(0.01) & 18.16(0.01) & 18.24(0.01) & \ldots      & \ldots      & \ldots           \\
    2007kj  &     18.19(0.04) & 17.96(0.01) & 17.77(0.01) & 17.62(0.01) & 17.58(0.01) & 17.68(0.02) & 17.13(0.02) & 17.28(0.05) & 17.10(0.06)      \\
%   2007rz  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots           \\
    2008aq  &     \ldots      & 16.33(0.01) & 16.15(0.01) & 15.94(0.02) & 15.88(0.01) & 15.81(0.02) & 15.43(0.02) & 15.26(0.01) & 15.15(0.02)      \\
    2008gc  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & 18.59(0.06) & \ldots      & 18.35(0.12)      \\
    2009K   &     17.39(0.03) & 16.65(0.01) & 16.36(0.01) & 16.05(0.01) & 15.85(0.01) & 15.86(0.01) & 15.44(0.01) & 15.40(0.01) & 15.30(0.01)      \\
    2009Z   &     18.19(0.07) & 17.75(0.02) & 17.49(0.01) & 17.22(0.01) & 17.17(0.01) & 17.24(0.01) & \ldots      & \ldots      & \ldots           \\
	2009bb  &     17.91(0.02) & 17.06(0.02) & 16.56(0.01) & 16.09(0.01) & 15.86(0.02) & 15.84(0.02) & 15.00(0.01) & 14.88(0.01) & 14.75(0.01)      \\
%   2009ca  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots           \\
%   2009dq  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots           \\
    2009dt  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & 16.89(0.03) & \ldots      & \ldots      & \ldots           \\
   \hline
 %  2004ew  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots          \\
    2004fe  &     18.02(0.02) & 17.50(0.01) & 17.26(0.01) & 17.06(0.01) & 16.97(0.01) & 17.10(0.01) & \ldots      & \ldots      & \ldots          \\
 %  2005bf  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots          \\
    2005Q   &     18.04(0.04) & 17.54(0.01) & 17.34(0.01) & 17.12(0.01) & 17.04(0.01) & 17.19(0.01) & \ldots      & \ldots      & \ldots          \\
    2005bj  &     \ldots      & \ldots      & \ldots      & \ldots      & 17.52(0.01) & 17.57(0.01) & \ldots      & \ldots      & \ldots          \\
    2006fo  &     \ldots      & \ldots      & \ldots      & \ldots      & 17.32(0.01) & 17.31(0.01) & \ldots      & \ldots      & \ldots          \\
  % 2008hh  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots          \\
  % 2008ik  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots          \\
  % 2009dp  &     \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots      & \ldots          \\

\enddata                                                        
\tablecomments{Peak optical and NIR magnitudes for the CSP SE~SNe observed at early epochs. A horizontal line separates the objects observed in both optical and NIR from those observed only in the optical.}
%\tablenotetext{a}{}
%\tablenotetext{b}{}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Peak absolute magnitudes in the optical and NIR bands\label{tab:abspeak_kcorr}}
\tablehead{
\colhead{SN}       &
\colhead{$u_{\rm max}$}&
\colhead{$B_{\rm max}$}&
\colhead{$g_{\rm max}$}&
\colhead{$V_{\rm max}$}&
\colhead{$r_{\rm max}$}&
\colhead{$i_{\rm max}$}&
\colhead{$Y_{\rm max}$}&
\colhead{$J_{\rm max}$}&
\colhead{$H_{\rm max}$}\\
\colhead{}       &
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) }&
\colhead{({\rm mag}) } }
\startdata

2004ex   &  $-$15.98(0.17) & $-$16.67(0.16) & $-$16.94(0.15) & $-$17.16(0.15) & $-$17.16(0.15) & $-$17.02(0.15) & $-$17.24(0.15) & $-$17.38(0.15) & $-$17.45(0.15)  \\
2004ff   &  \ldots         & $-$17.12(0.16) & $-$17.36(0.16) & $-$17.51(0.15) & $-$17.48(0.15) & $-$17.42(0.15) & \ldots         & \ldots         & \ldots          \\
2004gq   &  $-$16.47(0.42) & $-$16.81(0.41) & $-$17.02(0.41) & $-$17.11(0.41) & $-$17.12(0.41) & $-$17.16(0.40) & $-$17.59(0.40) & $-$17.62(0.40) & $-$17.74(0.40)  \\
2004gt   &  \ldots         & $-$17.18(0.26) & $-$17.46(0.24) & $-$17.65(0.22) & $-$17.70(0.19) & $-$17.62(0.17) & $-$18.07(0.16) & $-$18.15(0.16) & $-$18.19(0.15)  \\
2004gv   &  $-$16.62(0.16) & $-$17.07(0.16) & $-$17.29(0.16) & $-$17.48(0.15) & $-$17.54(0.15) & $-$17.47(1.57) & $-$17.77(0.15) & $-$17.87(0.15) & $-$18.05(0.15)  \\
2005aw   &  \ldots         & \ldots         & \ldots         & \ldots         & $-$17.91(0.16) & $-$17.69(0.15) & $-$18.24(0.15) & $-$18.29(0.15) & \ldots          \\
2005em   &  \ldots         & \ldots         & \ldots         & $-$17.55(0.15) & $-$17.55(0.15) & $-$17.36(0.15) & $-$17.90(0.15) & $-$17.53(0.23) & $-$17.77(0.17)  \\
2006T    &  $-$16.39(0.43) & $-$17.04(0.42) & $-$17.30(0.42) & $-$17.45(0.41) & $-$17.43(0.41) & $-$17.24(0.41) & $-$17.55(0.41) & $-$17.65(0.41) & $-$17.75(0.41)  \\
2006ba   &  \ldots         & \ldots         & \ldots         & \ldots         & $-$17.06(0.41) & $-$17.08(0.41) & $-$17.60(0.41) & $-$17.69(0.41) & \ldots          \\
%2006bf  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
2006ep   &  $-$16.50(0.42) & $-$16.89(0.41) & $-$17.11(0.41) & $-$17.32(0.41) & $-$17.37(0.41) & $-$17.33(0.41) & $-$17.72(0.41) & $-$17.69(0.41) & $-$17.86(0.41)  \\
%2006ir  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
2006lc   &  \ldots         & $-$17.20(0.55) & $-$17.49(0.53) & $-$17.58(0.51) & $-$17.59(0.49) & $-$17.33(0.47) & \ldots         & \ldots         & \ldots          \\
2007C    &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & $-$17.34(0.41) & $-$17.30(0.41) & $-$17.34(0.41)  \\
2007Y    &  $-$15.65(0.37) & $-$15.79(0.37) & $-$15.95(0.37) & $-$16.05(0.37) & $-$16.07(0.37) & $-$16.02(0.37) & $-$16.37(0.37) & $-$16.47(0.37) & $-$16.65(5.26)  \\
2007ag   &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & $-$17.81(0.17) & $-$17.95(0.17) & \ldots          \\
2007hn   &  \ldots         & \ldots         & \ldots         & $-$17.83(0.20) & $-$17.79(0.19) & $-$17.54(0.18) & \ldots         & \ldots         & \ldots          \\
2007kj   &  $-$16.45(0.16) & $-$16.64(0.15) & $-$16.80(0.15) & $-$16.91(0.15) & $-$16.91(0.15) & $-$16.77(0.15) & $-$17.26(0.15) & $-$17.09(0.16) & $-$17.25(0.16)  \\
%2007rz  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
2008aq   &  \ldots         & $-$15.98(0.41) & $-$16.15(0.41) & $-$16.33(0.41) & $-$16.38(0.41) & $-$16.42(0.41) & $-$16.76(0.41) & $-$16.92(0.41) & $-$17.02(0.41)  \\
2008gc   &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & $-$18.19(0.11) & \ldots         & $-$18.32(0.14)  \\
2009K    &  $-$16.58(0.92) & $-$17.12(0.86) & $-$17.35(0.84) & $-$17.53(0.82) & $-$17.63(0.81) & $-$17.54(0.81) & $-$17.90(0.80) & $-$17.92(0.80) & $-$17.99(0.80)  \\
2009Z    &  $-$17.18(0.07) & $-$17.59(0.02) & $-$17.84(0.01) & $-$18.08(0.01) & $-$18.11(0.01) & $-$18.01(0.02) & \ldots         & \ldots         & \ldots          \\
%2009ca  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
2009bb   &  $-$17.40(0.25) & $-$17.82(0.22) & $-$18.18(0.21) & $-$18.37(0.20) & $-$18.38(0.18) & $-$18.07(0.17) & $-$18.53(0.16) & $-$18.51(0.16) & $-$18.50(0.15)  \\
%2009dq  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
2009dt   &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & $-$17.54(0.17) & \ldots         & \ldots         & \ldots          \\
\hline
%2004ew  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
2004fe   &  $-$16.38(0.15) & $-$16.88(0.15) & $-$17.11(0.15) & $-$17.30(0.15) & $-$17.38(0.15) & $-$17.23(0.15) & \ldots         & \ldots         & \ldots          \\
2005Q    &  $-$16.86(0.52) & $-$17.35(0.52) & $-$17.54(0.52) & $-$17.74(0.52) & $-$17.82(0.52) & $-$17.64(0.52) & \ldots         & \ldots         & \ldots          \\
%2005bf  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
2005bj   &  \ldots         & \ldots         & \ldots         & \ldots         & $-$18.01(0.15) & $-$17.77(0.15) & \ldots         & \ldots         & \ldots          \\
2006fo   &  \ldots         & \ldots         & \ldots         & \ldots         & $-$17.91(0.22) & $-$17.76(0.19) & \ldots         & \ldots         & \ldots          \\
%2008hh  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
%2008ik  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
%2009dp  &  \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots         & \ldots          \\
\hline
\hline
IIb& $-$16.60(0.46) & $-$16.98(0.52) & $-$17.21(0.54) & $-$17.40(0.55) & $-$17.45(0.54) & $-$17.35(0.47) & $-$17.41(0.43) & $-$17.51(0.38) & $-$17.55(0.42)\\
Ib & $-$16.34(0.39) & $-$16.73(0.50) & $-$16.94(0.54) & $-$17.07(0.56) & $-$17.22(0.60) & $-$17.12(0.57) & $-$17.46(0.57) & $-$17.34(0.51) & $-$17.60(0.56)\\
Ic & $-$16.38       & $-$17.03(0.21) & $-$17.28(0.24) & $-$17.58(0.22) & $-$17.66(0.21) & $-$17.50(0.17) & $-$18.00(0.19) & $-$17.98(0.33) & $-$17.98(0.30)\\
\enddata                                                        
\tablecomments{Peak absolute magnitudes in the different bands for the CSP SE~SN sample observed at early epochs. A single horizontal line separates the objects observed in both optical and NIR from those observed only in the optical. The associated uncertainty is the sum in quadrature of the uncertainty in the distance modulus, the uncertainty in the extinction, and the uncertainty in the apparent peak magnitude value.}
%\tablenotetext{a}{}
%\tablenotetext{b}{}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Bolometric light-curve parameters\label{tab:boloparam}}
\tablehead{
\colhead{SN}       &
\colhead{t$_{\rm max}$(bol)}&
\colhead{M$_{\rm max}$(bol)}&
\colhead{$\Delta m_{15}$(bol)}&
\colhead{Late-time slope (bol)}\\
\colhead{}       &
\colhead{(JD)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag~days$^{-1}$)}}
\startdata

  2004ex    &   2453309.54(0.01) & -17.00(0.06)& 0.79(0.06)& 0.0199(0.0001)               \\
  2004ff    &   2453313.52(0.22) & -17.52(0.06)& 0.70(0.06)& 0.0237(0.0002)               \\
  2004gq    &   2453358.08(0.01) & -17.07(0.06)& 0.46(0.06)& 0.0151(0.0001)               \\
  2004gt    &   2453362.32(0.45) & -17.53(0.06)& 0.46(0.06)& 0.0353(0.0001)               \\
  2004gv    &   2453367.46(0.27) & -17.47(0.05)& 0.60(0.05)& \ldots                       \\
  2005aw    &   2453457.97(0.03) & -17.73(0.06)& 0.50(0.06)& \ldots   \\
  %2005em    &   \ldots           & \ldots          & \ldots          & \ldots             \\
  2006T     &   2453781.54(0.15) & -17.23(0.06)& 0.75(0.06)& 0.0199(0.0001)               \\
  %2006ba    &   \ldots           & \ldots          & \ldots          & \ldots             \\
  2006bf    &   \ldots           & \ldots          & \ldots          & 0.0092(0.0000)     \\
  2006ep    &   2453989.11(0.08) & -17.26(0.06)& 0.66(0.06)& 0.0150(0.0002)               \\
  2006ir    &   \ldots           & \ldots          & \ldots          & 0.0169(0.0000)     \\
  2006lc    &   2454040.34(0.06) & -17.42(0.06)& 0.60(0.06)& \ldots                       \\
  2007C     &   \ldots           & \ldots          & \ldots          & 0.0185(0.0000)     \\
  2007Y     &   2454164.64(0.29) & -16.02(0.05)& 0.86(0.05)& \ldots                       \\
  %2007ag    &   \ldots           & \ldots          & \ldots          & \ldots             \\
  2007hn    &   2454357.11(2.71) & -17.84(0.04)& 0.00(0.04)& \ldots                       \\
  2007kj    &   2454381.51(0.17) & -16.97(0.05)& 0.91(0.05)& 0.0283(0.0006)               \\
 % 2007rz    &   \ldots           & \ldots          & \ldots          & \ldots             \\
  2008aq    &   2454532.59(0.82) & -16.19(0.05)& 0.56(0.06)& 0.0210(0.0001)               \\
  2009K     &   2454869.12(0.13) & -17.45(0.06)& 0.00(0.06)& \ldots                       \\
  2009Z     &   2454879.74(0.05) & -18.18(0.06)& 0.73(0.06)& 0.0208(0.0002)               \\
  2009bb    &   2454922.24(0.08) & -18.21(0.05)& 0.83(0.05)& 0.0261(0.0008)               \\
%  2009dq    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2009dt    &   \ldots           & \ldots          & \ldots          & \ldots             \\
\hline
  2004ew    &   \ldots           & \ldots          & \ldots          & 0.0179(0.0000)     \\
  2004fe    &   2453319.04(0.07) & -17.21(0.06)& 0.73(0.06)& 0.0285(0.0017)               \\
  2005Q     &   2453407.84(0.37) & -17.82(0.06)& 0.61(0.06)& \ldots                       \\
                     
%  2005bf    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2005bj    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2006fo    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2008gc    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2008hh    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2008ik    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2009ca    &   \ldots           & \ldots          & \ldots          & \ldots             \\
%  2009dp    &   \ldots           & \ldots          & \ldots          & \ldots             \\                                          
\enddata                                                        
\tablecomments{Bolometric light-curve parameters for the CSP SE~SNe observed before bolometric peak, as obtained by fitting the bolometric light curves with Eq.~\ref{eq:1}. A horizontal line separates the objects observed in both optical and NIR from those observed only in the optical.}
%\tablenotetext{a}{}
%\tablenotetext{b}{}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llccccccl}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{dates}JD and magnitude of last-non detection, discovery, and confirmation epochs and estimated explosion epoch for 33 CSP-I SE~SNe.}
\tablehead{
\colhead{SN}       &
\colhead{Discovery}&
\colhead{Last non-detection}&
\colhead{Discovery}&
\colhead{Confirmation}&
\colhead{Last non-detection}&
\colhead{Discovery }&
\colhead{Confirmation}&
\colhead{Explosion date}\\
\colhead{}&
\colhead{telegram }&
\colhead{(JD--2450000)}&
\colhead{(JD--2450000)}&
\colhead{(JD--2450000)}&
\colhead{(mag) }&
\colhead{(mag) }&
\colhead{(mag) }&
\colhead{(JD--2450000)}}
\startdata   
  2004ex & IAUC 8418 & 3272.77  &3289.84   &3291.83  &$>$19.0  &  17.7    &  17.7     &  3288.40$^{0.33}_{-0.33}$\tablenotemark{R}\\        
  2004ff & IAUC 8425 & 3291.91  &3308.90   &3309.91  &$>$19.0  &  18.0    &  18.0     &  3298.16$^{8.22}_{-6.25}$\tablenotemark{R}\\        
  2004gq & IAUC 8452 & 3343.88  &3350.86   &3351.43  &$>$19.5  &  15.5    &  15.9     &  3347.37$^{3.49}_{-3.49}$\tablenotemark{L}\\        
  2004gt & IAUC 8454 & 3136.75  &3351.58   &3355.51  &$>$15.7  &  14.9    &  14.6     &  3343.33$^{4.08}_{-4.08}$\tablenotemark{R}\\        
  2004gv & IAUC 8454 & 3338.24  &3353.17   &3354.07  &$>$18.6  &  17.6    &  17.4     &  3345.77$^{1.54}_{-1.54}$\tablenotemark{R}\\        
  2005aw & CBET 127  & 3436.82  &3453.77   &3454.75  &$>$17.9  &  15.3    &  15.3     &  3446.17$^{3.00}_{-3.00}$\tablenotemark{R}\\        
  2005em & IAUC 8604 & 3615.93  &3640.94   &3641.88  &$>$19.5  &  18.1    &  18.0     &  3638.66$^{2.28}_{-3.00}$\tablenotemark{T}\\        
  2006T  & CBET 385  & 3752.45  &3766.49   &3767.35  &$>$18.0  &  17.2    &  17.4     &  3758.14$^{0.92}_{-0.92}$\tablenotemark{R}\\  
  2006ba & CBET 443  & 3771.54  &3814.31   &3820.35  &$>$18.8  &  18.4    &  17.7     &  3801.61$^{3.00}_{-3.00}$\tablenotemark{T}\\        
  2006bf & IAUC 8693 & 3741.50  &3821.85   &3822.62  &$>$19.3  &  17.7    &  17.7     &  3798.15$^{3.35}_{-3.35}$\tablenotemark{T}\\        
  2006ep & CBET 609  & 3974.14  &3977.85   &3979.10  &$>$19    &  17.8    &  17.8     &  3975.99$^{1.86}_{-1.86}$\tablenotemark{L}\\        
  2006ir & CBET 658  & \ldots   &4001.80   &\ldots   &\ldots   &  16.9    &\ldots     &  3988.76$^{3.35}_{-3.35}$\tablenotemark{T}\\        
  2006lc & CBET 688  & \ldots   &4029.50   &\ldots   &\ldots   &  20.2    &\ldots     &  4015.24$^{1.97}_{-1.97}$\tablenotemark{b}\\        
  2007C  & CBET 798  & 4093.37  &4108.36   &4109.20  &$>$18.5  &  15.9    &  16.0     &  4095.94$^{3.30}_{-2.57}$\tablenotemark{T}\\       
  2007Y  & CBET 845  & 4083.35  &4147.27   &4148.24  &$>$18.0  &  17.5    &  17.1     &  4145.50$^{2.00}_{-2.00}$\tablenotemark{a}\\  
  2007ag & CBET 868  & 4155.50  &4166.79   &4167.62  &$>$19.4  &  18.0    &  17.5     &  4155.50$^{3.32}_{-0.00}$\tablenotemark{T}\\   
  2007hn & CBET 1050 & \ldots   &4343.70   &\ldots   &\ldots   &  18.6    &\ldots     &  4341.32$^{2.38}_{-3.02}$\tablenotemark{T}\\        
  2007kj & CBET 1092 & 4364.11  &4376.10   &4376.95  &$>$19.0  &  17.4    &  17.3     &  4364.11$^{3.00}_{-0.00}$\tablenotemark{T}\\        
  2007rz & CBET 1158 & 4423.91  &4442.90   &4443.92  &$>$19.5  &  16.9    &  16.9     &  4427.00$^{3.35}_{-3.09}$\tablenotemark{T}\\          
  2008aq & CBET 1271 & 4506.97  &4523.94   &4524.90  &$>$19.1  &  16.3    &  16.2     &  4511.29$^{3.00}_{-3.00}$\tablenotemark{T}\\        
  2008gc & CBET 1529 & 4651.78  &4742.66   &4743.65  &$>$18.0  &  17.4    &  17.3     &  4724.95$^{3.29}_{-3.29}$\tablenotemark{T}\\        
  2009bb & CBET 1731 & 4909.70  &4911.61   &4913.51  &$>$18    &  17.0    &  16.6     &  4909.60$^{0.60}_{-0.60}$\tablenotemark{c}\\        
  2009K  & CBET 1663 & 4842.58  &4845.57   &4846.56  &$>$18.0  &  14.9    &  15.0     &  4844.07$^{1.49}_{-1.49}$\tablenotemark{L}\\        
  2009Z  & CBET 1685 & 4617-67**&4865.03   &4866.97  &$>$19.4  &  18.1    &  17.8     &  4860.54$^{0.56}_{-0.56}$\tablenotemark{R}\\                                                         
  2009ca & CBET 1750 & 4766.69  &4920.87   &4924.86* &$>$18.5  &  17.1    &  17.1     &  4915.86$^{3.35}_{-3.35}$\tablenotemark{T}\\        
  %2009dq & CBET 1781 & 4932.73  &4940.75   &4945.69* &$>$18.5  &  15.2    &  15.2    &  4932.73$^{0.00}_{-0.00}$\tablenotemark{T}\\        
  2009dt & CBET 1785 & 4942.86  &4949.83   &4950.82  &$>$19.0  &  17.2    &  16.6     &  4946.34$^{3.49}_{-3.48}$\tablenotemark{L}\\        
\hline                                                                                          
  2004ew & CBET 96   & 3260.71  &3288.42   &3289.26  &$>$18.1  &  17.5    &  17.5     &  3260.71$^{3.35}_{-0.00}$\tablenotemark{T}\\        
  2004fe & IAUC 8425 & 3300.78  &3308.79   &3309.80  &$>$19.0  &  18.1    &  17.7     &  3307.24$^{1.55}_{-3.00}$\tablenotemark{T}\\        
  2005Q  & CBET 106  & 3370.31  &3399.30   &3400.26  &$>$20.5  &  17.2    &  17.1     &  3386.20$^{3.00}_{-3.00}$\tablenotemark{T}\\  
  %2005bf & IAUC 8507 & 3444.81  &3466.22   &3467.22  &$>$19.5  &  18.0    &  18.0    &  3444.81$^{0.00}_{-0.00}$\tablenotemark{T}\\        
  2005bj & CBET 137  & 3191.50  &3471.60   &3472.51  &$>$19.5  &  17.7    &  17.7     &  3452.58$^{3.00}_{-3.00}$\tablenotemark{T}\\        
  2006fo & CBET 624  & \ldots   &3994.50   &\ldots   &\ldots   &  18.2    &\ldots     &  3983.86$^{3.00}_{-3.00}$\tablenotemark{T}\\        
  2008hh & CBET 1575 & 4759.50  &4789.62   &4790.65  &$>$19.2  &  16.6    &  16.6     &  4781.19$^{3.35}_{-3.35}$\tablenotemark{T}\\        
  %2008ik & CBET 1629 & 4795.61  &4817.64   &4819.59  &$>$18.0  &  17.6    &  17.5    &  4795.61$^{0.00}_{-0.00}$\tablenotemark{T}\\        
  2009dp & CBET 1779 & 4923.60  &4944.60   &4945.62 &$>$18.5   &  17.7    &  17.7     &  4939.50$^{3.35}_{-3.35}$\tablenotemark{T}\\    
\enddata                                                        
\tablecomments{A horizontal line separates the objects observed in both optical and NIR from those observed only in the optical.}
\tablenotetext{a}{From \citet{stritzinger09}.}
\tablenotetext{b}{From \citet{taddia15}.}
\tablenotetext{c}{From \citet{pignata11}.}
\tablenotetext{L}{From good pre-explosion limits.}
\tablenotetext{R}{From the fit of the photospheric radius before $r_{\rm max}$.}
\tablenotetext{T}{From the rise time.}
\end{deluxetable}

\begin{deluxetable}{lc|ccc|cccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{param}Explosion parameters for 33 CSP-I SE~SNe from the semi-analytic and hydrodynamical modeling of their bolometric light curves.}
\tablehead{
\colhead{SN}       &
\colhead{Type}       &
\colhead{$M_{ej}$}&
\colhead{$E_{K}$}&
\colhead{$\rm M(^{56}Ni)$}&
\colhead{$M_{ej}$}&
\colhead{$E_{K}$}&
\colhead{$\rm M(^{56}Ni)$}&
\colhead{$\rm ^{56}Ni$ mixing}\\
\colhead{}&
\colhead{}&
\colhead{($M_\odot$)}&
\colhead{($10^{51}$ erg)}&
\colhead{($M_\odot$)}&
\colhead{($M_\odot$)}&
\colhead{($10^{51}$ erg) }&
\colhead{($M_\odot$)}&
\colhead{}}
\startdata 
  \multicolumn{7}{c}{         \hspace{2.5cm} Arnett model       \hspace{3.5cm}  Hydrodynamical model} \\
  2004ex    &    IIb      &   3.2(0.1) & 0.6(0.1) & 0.09(0.01)     &     2.5    &    0.8  &  0.10   &   0.88   \\
  2004ff    &    IIb      &   2.2(0.7) & 0.8(0.3) & 0.12(0.02)     &     1.9    &    1.0  &  0.135  &   0.88   \\
  2004gq    &    Ib       &   2.3(1.5) & 2.0(1.3) & 0.08(0.02)     &     3.4    &    3.0  &  0.11   &   0.98   \\
  2004gt    &    Ic       &   4.1(1.3) & 1.3(0.4) & 0.16(0.02)     &     3.4    &    1.2  &  0.16   &   1.00   \\
  2004gv    &    Ib       &   6.0(1.0) & 2.5(0.4) & 0.15(0.01)     &     3.4    &    2.0  &  0.16   &   0.68   \\
  2005aw    &    Ic       &   2.7(0.1) & 2.3(0.1) & 0.14(0.02)     &     4.3    &    2.5   &  0.17   &   0.95   \\
  2005em    &    Ic       &   0.7(0.5) & 0.2(0.1) & 0.11(0.01)     &     1.1    &    0.25  &  0.13   &   1.00   \\
  2006T     &    IIb      &   5.5(0.4) & 1.5(0.1) & 0.11(0.02)     &     3.4    &    1.5   &  0.12   &   0.65   \\ 
  2006ba    &    IIb      &   2.6(0.4) & 0.5(0.1) & 0.12(0.02)     &     1.9    &    1.0  &  0.19   &   1.00   \\
  2006bf    &    IIb      &   3.0(0.5) & 0.8(0.1) & 0.09(0.02)     &     1.9    &    0.6  &  0.11   &   1.00   \\
  2006ep    &    Ib       &   0.8(0.6) & 0.3(0.2) & 0.09(0.02)     &     1.9    &    1.0   &  0.12   &   1.00   \\
  2006ir    &    Ic       &   1.4(0.1) & 1.1(0.1) & 0.19(0.03)     &     4.3    &    2.5   &  0.20   &   0.73   \\
  2006lc    &    Ib       &   8.3(1.0) & 2.9(0.4) & 0.16(0.04)     &     3.4    &    1.3   &  0.14   &   0.45   \\
  2007C     &    Ib       &   3.4(0.8) & 1.3(0.3) & 0.08(0.02)     &     6.2    &    2.8   &  0.07   &   0.50   \\
  2007Y     &    Ib       &   3.1(0.8) & 0.8(0.2) & 0.03(0.01)     &     1.9    &    0.6   &  0.03   &   0.75   \\
  2007ag    &    Ic       &   2.4(0.4) & 1.0(0.2) & 0.10(0.01)     &     2.5    &    0.6   &  0.12   &   1.00   \\
  2007hn    &    Ic       &   1.8(0.7) & 0.5(0.2) & 0.17(0.02)     &     1.5    &    0.4   &  0.25   &   1.00   \\
  2007kj    &    Ib       &   2.8(0.4) & 1.2(0.2) & 0.07(0.01)     &     2.5    &    1.2   &  0.066  &   0.75   \\
  2007rz    &    Ic       &   1.7(0.9) & 1.0(0.5) & 0.08(0.02)     &     \ldots    &    \ldots   &  0.08  &    \ldots   \\
  2008aq    &    IIb      &   4.3(1.4) & 1.5(0.5) & 0.05(0.01)     &     3.4    &    0.9   &  0.04   &   0.85   \\
  2008gc    &    Ib       &   2.6(0.2) & 0.6(0.1) & 0.35(0.04)     &     2.5    &    0.6   &  0.35   &   0.85   \\
  2009K     &    IIb      &   9.1(2.3) & 2.5(0.6) & 0.20(0.08)     &     2.5    &    0.8   &  0.18   &   0.70   \\
  2009Z     &    IIb      &   3.8(0.2) & 1.8(0.1) & 0.25(0.01)     &     2.5    &    1.3   &  0.28   &   0.82   \\  
  2009bb    &    Ic-BL    &   3.4(0.4) & 6.2(0.8) & 0.20(0.02)     &     4.3    &    8.0   &  0.25   &   0.90   \\
  2009ca    &    Ic-BL    &   4.7(1.6) & 6.5(2.3) & 1.73(0.19)     &     6.2    &    10.0  &  2.40   &   1.00   \\
% 2009dq    &    Ib       &   0.0(0.0) & 0.0(0.0) & 0.00(0.00)     &     \ldots    &    \ldots   &  \ldots    &   \ldots    \\
  2009dt    &    Ic       &   1.7(0.6) & 0.4(0.1) & 0.12(0.02)     &     1.9    &    0.4   &  0.13    &   1.00 \\
\hline
  2004ew    &    Ib       &   3.7(0.4) & 0.8(0.1) & 0.12(0.01)     &     \ldots    &    \ldots   &  0.150  &   0.80   \\
  2004fe    &    Ic       &   1.3(1.0) & 0.7(0.6) & 0.08(0.01)     &     2.5    &    2.0   &  0.10   &   1.00   \\
  2005Q     &    IIb      &   4.9(1.3) & 1.6(0.4) & 0.22(0.05)     &     2.5    &    1.0   &  0.22   &   0.80   \\
% 2005bf    &    Ib-pec   &   0.0(0.0) & 0.0(0.0) & 0.00(0.00)     &     \ldots    &    \ldots   &  \ldots    &   \ldots    \\
  2005bj    &    IIb      &   3.9(0.5) & 1.6(0.2) & 0.25(0.03)     &     6.2    &    3.0   &  0.23   &   0.70   \\
  2006fo    &    Ib       &   5.1(1.8) & 1.7(0.6) & 0.23(0.03)     &     3.4    &    1.5   &  0.25   &   0.75   \\
  2008hh    &    Ic       &   2.9(1.2) & 2.4(1.0) & 0.10(0.01)     &     4.3    &    3.0   &  0.12   &   1.00   \\
% 2008ik    &    Ic       &   0.0(0.0) & 0.0(0.0) & 0.00(0.00)     &     \ldots    &    \ldots   &  \ldots    &   \ldots    \\
  2009dp    &    Ic       &   1.8(1.2) & 1.1(0.7) & 0.12(0.02)     &     1.9    &    1.0  &  0.25   &   1.00   \\
\hline   
\hline   
 \multicolumn{9}{c}{Full SN sample} \\
  IIb (10)    & &  4.3(2.0) & 1.3(0.6) & 0.15(0.07)  &   2.9(1.3) & 1.2(0.7) & 0.16(0.07) & 0.83(0.12)   \\
  Ib (10)     & &  3.8(2.1) & 1.4(0.9) & 0.14(0.09)  &   3.2(1.3) & 1.6(0.9) & 0.14(0.09) & 0.75(0.18)   \\
  Ic  (11)    & &  2.1(1.0) & 1.2(0.7) & 0.13(0.04)  &   2.8(1.2) & 1.4(1.0) & 0.16(0.06) & 0.97(0.09)   \\
  Ic-BL	(2)   & &  4.1(0.9) & 6.3(0.2) & 0.96(1.09)  &   5.2(1.3) & 9.0(1.4) & 1.32(1.52) & 0.95(0.07)   \\
  \hline   
\hline 
 \multicolumn{9}{c}{SNe with observed bolometric peak} \\
  IIb (7)    & & 4.7(2.2) & 1.5(0.6) & 0.15(0.07) & 2.7(0.5) & 1.0(0.3) & 0.15(0.08) & 0.80(0.09)\\
  Ib (6)     & & 3.9(2.7) & 1.6(1.0) & 0.10(0.05) & 2.8(0.7) & 1.5(0.9) & 0.10(0.05) & 0.77(0.20)\\
  Ic  (4)    & & 2.5(1.2) & 1.2(0.8) & 0.14(0.04) & 2.9(1.2) & 1.5(0.9) & 0.17(0.06) & 0.99(0.03)\\
  Ic-BL	(1)   & & 3.4(0.0) & 6.2(0.0) & 0.20(0.00) & 4.3(0.0) & 8.0(0.0) & 0.25(0.00) & 0.90(0.00)\\
\enddata
\tablecomments{A single  horizontal line separates the objects observed in both optical and NIR from those observed only in the optical. Uncertainties on the average of each sub-sample are the standard deviations.}
%\tablenotetext{a}{}
\end{deluxetable}

\begin{deluxetable}{l|lccc|}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:compliterature}Comparison of the explosion parameters for different SE~SN samples in the literature, from semi-analytic models.}
\tablehead{
\colhead{Sample}       &
\colhead{Type}       &
\colhead{$M_{ej}$}&
\colhead{$E_{K}$}&
\colhead{$M{\rm(^{56}Ni)}$}\\
\colhead{}&
\colhead{}&
\colhead{($M_\odot$)}&
\colhead{($10^{51}$ erg)}&
\colhead{($M_\odot$)}}
\startdata 
 
 {\bf \citet{richardson06}}&IIb (2)    & 1.1$\pm$0.3 & 0.4$\pm$0.3 & 0.09$\pm$0.01 \\  
&Ib    (6)                       & 1.8$\pm$1.2 & 0.8$\pm$0.7 & 0.56$\pm$0.55 \\  
&Ic   (7)                        & 0.8$\pm$0.4 & 0.5$\pm$0.4 & 0.28$\pm$0.26 \\  
%&Ic-BL/GRB~SNe   (3)                     & 3.7$\pm$2.3 & 12.3$\pm$16.2 & 0.36$\pm$0.36 \\
\hline
{\bf \citet{drout11}}&Ib (11)    & $-$ & $-$ & 0.20$\pm$ 0.16\\  
&Ic    (10)                       & $-$ & $-$ & 0.24$\pm$0.15 \\  
\hline
{\bf \citet{cano13}}&Ib  (19)      &  4.7$\pm$2.8   & 3.3$\pm$2.6       & 0.21$\pm$0.22      \\
                    &Ic  (13)       &  4.6$\pm$4.5   & 3.3$\pm$2.6       & 0.23$\pm$0.19      \\
%                    &Ic-BL  (9)     &  5.4$\pm$3.4   & 12.6$\pm$8.9      & 0.36$\pm$0.33     \\ 
%                    &GRB SNe   (14)   &  6.3$\pm$4.4   & 24.9$\pm$17.7     & 0.40$\pm$0.27      \\ 
\hline		 
		 {\bf \citet{taddia15}}&Ib (6)  &     3.6$\pm$1.5       &  1.5$\pm$0.9   & 0.30$\pm$0.11        \\       
		 &Ic  (3)                       &     5.7$\pm$3.6       &  1.7$\pm$0.4        & 0.33$\pm$0.11       \\       
%		 &Ic-BL (4)                      &     5.4$\pm$2.6       &  10.7$\pm$9.4       & 1.11$\pm$0.58       \\    

\hline
{\bf \citet{lyman16}}&IIb (9)    & 2.2$\pm$0.8 & 1.0$\pm$0.6 & 0.11$\pm$0.04 \\  
&Ib    (13)                       & 2.6$\pm$1.1 & 1.6$\pm$0.9 & 0.17$\pm$0.16 \\  
&Ic   (8)                        & 3.0$\pm$2.8 & 1.9$\pm$1.3 & 0.22$\pm$0.16 \\  
%&Ic-BL   (8)                     & 2.9$\pm$2.2 & 6.0$\pm$5.0 & 0.32$\pm$0.15 \\
\hline
{\bf \citet{prentice16}}&IIb  (11)      &  $-$&$-$ &  0.11$^{+0.04}_{-0.04}$\\
&Ib    (13)        &  $-$& $-$&  0.14$^{+0.04}_{-0.04}$\\
&Ic   (13)           & $-$ & $-$& 0.16$^{+0.03}_{-0.10}$ \\
%&Ic-BL/GRB SNe (15)         & $-$ &$-$ &  0.34$^{+0.13}_{-0.19}$\\ 
\hline

{\bf This work}&IIb     (10)                  &  4.3$\pm$2.0 & 1.3$\pm$0.6 & 0.15$
\pm$0.07 \\
&Ib   (10)    &  3.8$\pm$2.1 & 1.4$\pm$0.9 & 0.14$\pm$0.09 \\
&Ic      (11)                 &  2.1$\pm$1.0 & 1.2$\pm$0.7 & 0.13$\pm$0.04 \\
%&Ic-BL    (2)                &  4.1$\pm$0.9 & 6.3$\pm$0.2 & 0.96$\pm$1.09 \\
\enddata

\tablecomments{Uncertainties on the average of each sub-sample are the standard deviations.}
\end{deluxetable}
